SOPHIE velocimetry of Kepler transit candidates XVII. The physical properties of giant exoplanets within 400 days of period

While giant extrasolar planets have been studied for more than two decades now, there are still some open questions such as their dominant formation and migration process, as well as their atmospheric evolution in different stellar environments. In this paper, we study a sample of giant transiting exoplanets detected by the Kepler telescope with orbital periods up to 400 days. We first defined a sample of 129 giant-planet candidates that we followed up with the SOPHIE spectrograph (OHP, France) in a 6-year radial velocity campaign. This allow us to unveil the nature of these candidates and to measure a false-positive rate of 54.6 +/- 6.5 % for giant-planet candidates orbiting within 400 days of period. Based on a sample of confirmed or likely planets, we then derive the occurrence rates of giant planets in different ranges of orbital periods. The overall occurrence rate of giant planets within 400 days is 4.6 +/- 0.6 %. We recover, for the first time in the Kepler data, the different populations of giant planets reported by radial velocity surveys. Comparing these rates with other yields, we find that the occurrence rate of giant planets is lower only for hot jupiters but not for the longer period planets. We also derive a first measurement on the occurrence rate of brown dwarfs in the brown-dwarf desert with a value of 0.29 +/- 0.17 %. Finally, we discuss the physical properties of the giant planets in our sample. We confirm that giant planets receiving a moderate irradiation are not inflated but we find that they are in average smaller than predicted by formation and evolution models. In this regime of low-irradiated giant planets, we find a possible correlation between their bulk density and the Iron abundance of the host star, which needs more detections to be confirmed.

==> (inline-0) <==
\begin{longtable}{cccccccccccl}
\caption{The sample of \textit{Kepler} candidates from the Q1 -- Q17 dataset that respect all the criteria defined in Section \ref{sample}.}\\
\hline
\hline
KIC & KOI & Kepler & Period & Depth & a/R$_{\star}$ & K$_{p}$ & \teff & \logg & \met & nature & reference\\
ID & ID & ID & [d] &  [\%] & & & [K] & [\cmss]  &  [dex]  & & \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
KIC & KOI & Kepler & Period & Depth & a/R$_{\star}$ & K$_{p}$ & \teff & \logg & \met & nature & reference\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
11446443  &  1.01  &  1b  &  2.471  &  1.42  &  8.39$^{_{+0.03}}_{^{-0.03}}$  &  11.3  &  5850$^{_{+50}}_{^{-50}}$  &  4.46$^{_{+0.03}}_{^{-0.03}}$  &  -0.15$^{_{+0.10}}_{^{-0.10}}$  &  planet  &  OD06\\10666592  &  2.01  &  2b  &  2.205  &  0.67  &  4.71$^{_{+0.00}}_{^{-0.00}}$  &  10.5  &  6350$^{_{+80}}_{^{-80}}$  &  4.02$^{_{+0.01}}_{^{-0.01}}$  &  0.26$^{_{+0.08}}_{^{-0.08}}$  &  planet  &  P\'a08\\10748390  &  3.01  &  3b  &  4.888  &  0.43  &  16.72$^{_{+0.05}}_{^{-0.05}}$  &  9.2  &  4777$^{_{+93}}_{^{-91}}$  &  4.59$^{_{+0.01}}_{^{-0.04}}$  &  0.32$^{_{+0.10}}_{^{-0.14}}$  &  planet  &  Ba10\\6922244  &  10.01  &  8b  &  3.522  &  0.94  &  7.67$^{_{+0.20}}_{^{-0.20}}$  &  13.6  &  6225$^{_{+114}}_{^{-158}}$  &  4.17$^{_{+0.06}}_{^{-0.05}}$  &  -0.04$^{_{+0.12}}_{^{-0.16}}$  &  planet  &  Je10\\5812701  &  12.01  &  --  &  17.855  &  0.92  &  19.99$^{_{+0.02}}_{^{-0.02}}$  &  11.4  &  6635$^{_{+142}}_{^{-214}}$  &  4.19$^{_{+0.14}}_{^{-0.33}}$  &  -0.04$^{_{+0.25}}_{^{-0.36}}$  &  planet  &  Bou15\\9941662  &  13.01  &  13b  &  1.764  &  0.46  &  4.34$^{_{+0.04}}_{^{-0.04}}$  &  10.0  &  9107$^{_{+257}}_{^{-425}}$  &  3.87$^{_{+0.23}}_{^{-0.15}}$  &  0.07$^{_{+0.14}}_{^{-0.65}}$  &  planet  &  Sh11\\10874614  &  17.01  &  6b  &  3.235  &  1.08  &  7.54$^{_{+0.00}}_{^{-0.00}}$  &  13.3  &  5640$^{_{+99}}_{^{-110}}$  &  4.24$^{_{+0.05}}_{^{-0.05}}$  &  0.34$^{_{+0.10}}_{^{-0.16}}$  &  planet  &  Du10\\8191672  &  18.01  &  5b  &  3.548  &  0.75  &  6.43$^{_{+0.01}}_{^{-0.01}}$  &  13.4  &  6290$^{_{+105}}_{^{-120}}$  &  4.07$^{_{+0.04}}_{^{-0.05}}$  &  0.04$^{_{+0.10}}_{^{-0.16}}$  &  planet  &  Ko10\\11804465  &  20.01  &  12b  &  4.438  &  1.67  &  8.09$^{_{+0.00}}_{^{-0.00}}$  &  13.4  &  5953$^{_{+105}}_{^{-123}}$  &  4.17$^{_{+0.14}}_{^{-0.13}}$  &  0.08$^{_{+0.13}}_{^{-0.14}}$  &  planet  &  Fo11\\9631995  &  22.01  &  422b  &  7.891  &  1.06  &  15.08$^{_{+0.49}}_{^{-0.49}}$  &  13.4  &  5853$^{_{+95}}_{^{-134}}$  &  4.32$^{_{+0.10}}_{^{-0.14}}$  &  0.20$^{_{+0.10}}_{^{-0.16}}$  &  planet  &  En14\\6056992  &  51.01  &  --  &  10.431  &  2.83  &  15.69$^{_{+1.10}}_{^{-1.10}}$  &  13.8  &  --  &  --  &  --  &  CEB  &  Sa12\\11554435  &  63.01  &  63b  &  9.434  &  0.40  &  25.81$^{_{+5.80}}_{^{-5.80}}$  &  11.6  &  5650$^{_{+98}}_{^{-113}}$  &  4.55$^{_{+0.01}}_{^{-0.11}}$  &  0.07$^{_{+0.14}}_{^{-0.13}}$  &  planet  &  SO13\\6462863  &  94.01  &  89d  &  22.343  &  0.57  &  27.30$^{_{+0.06}}_{^{-0.06}}$  &  12.2  &  6098$^{_{+101}}_{^{-127}}$  &  4.25$^{_{+0.13}}_{^{-0.14}}$  &  -0.02$^{_{+0.12}}_{^{-0.16}}$  &  planet  &  We13\\5780885  &  97.01  &  7b  &  4.885  &  0.76  &  7.75$^{_{+0.21}}_{^{-0.21}}$  &  12.9  &  6027$^{_{+75}}_{^{-75}}$  &  3.97$^{_{+0.02}}_{^{-0.02}}$  &  0.10$^{_{+0.10}}_{^{-0.10}}$  &  planet  &  La10\\8359498  &  127.01  &  77b  &  3.579  &  1.17  &  10.34$^{_{+0.01}}_{^{-0.01}}$  &  13.9  &  5705$^{_{+107}}_{^{-145}}$  &  4.50$^{_{+0.02}}_{^{-0.12}}$  &  0.36$^{_{+0.08}}_{^{-0.15}}$  &  planet  &  Ga13\\11359879  &  128.01  &  15b  &  4.943  &  1.15  &  11.03$^{_{+0.19}}_{^{-0.19}}$  &  13.8  &  5514$^{_{+89}}_{^{-109}}$  &  4.46$^{_{+0.05}}_{^{-0.14}}$  &  0.36$^{_{+0.08}}_{^{-0.15}}$  &  planet  &  En11\\11974540  &  129.01  &  --  &  24.669  &  0.74  &  29.15$^{_{+1.00}}_{^{-1.00}}$  &  13.2  &  6748$^{_{+150}}_{^{-245}}$  &  4.25$^{_{+0.11}}_{^{-0.34}}$  &  -0.14$^{_{+0.24}}_{^{-0.34}}$  &  EB  &  This work\\7778437  &  131.01  &  --  &  5.014  &  0.68  &  8.96$^{_{+0.01}}_{^{-0.01}}$  &  13.8  &  6475$^{_{+169}}_{^{-250}}$  &  4.35$^{_{+0.07}}_{^{-0.41}}$  &  0.21$^{_{+0.15}}_{^{-0.43}}$  &  ?  &  Sa12\\9818381  &  135.01  &  43b  &  3.024  &  0.80  &  8.76$^{_{+0.40}}_{^{-0.40}}$  &  14.0  &  6022$^{_{+116}}_{^{-138}}$  &  4.26$^{_{+0.05}}_{^{-0.06}}$  &  0.32$^{_{+0.10}}_{^{-0.20}}$  &  planet  &  Bo12\\8506766  &  138.01  &  --  &  48.938  &  0.75  &  31.51$^{_{+1.10}}_{^{-1.10}}$  &  14.0  &  7061$^{_{+207}}_{^{-317}}$  &  4.08$^{_{+0.18}}_{^{-0.29}}$  &  -0.22$^{_{+0.28}}_{^{-0.36}}$  &  EB  &  This work\\9651668  &  183.01  &  423b  &  2.684  &  1.87  &  8.60$^{_{+0.14}}_{^{-0.14}}$  &  14.3  &  5970$^{_{+155}}_{^{-169}}$  &  4.52$^{_{+0.03}}_{^{-0.27}}$  &  -0.18$^{_{+0.25}}_{^{-0.28}}$  &  planet  &  En14\\11391018  &  189.01  &  --  &  30.360  &  2.26  &  41.96$^{_{+0.97}}_{^{-0.97}}$  &  14.4  &  4939$^{_{+152}}_{^{-125}}$  &  4.54$^{_{+0.06}}_{^{-0.57}}$  &  -0.06$^{_{+0.32}}_{^{-0.26}}$  &  EB  &  D\'i14\\5771719  &  190.01  &  --  &  12.265  &  1.17  &  14.90$^{_{+0.14}}_{^{-0.14}}$  &  14.1  &  5654$^{_{+161}}_{^{-156}}$  &  4.22$^{_{+0.20}}_{^{-0.23}}$  &  0.21$^{_{+0.17}}_{^{-0.25}}$  &  CEB  &  Sa12\\7950644  &  192.01  &  427b  &  10.291  &  0.99  &  19.75$^{_{+0.95}}_{^{-0.95}}$  &  14.2  &  6190$^{_{+155}}_{^{-190}}$  &  4.47$^{_{+0.05}}_{^{-0.30}}$  &  -0.24$^{_{+0.26}}_{^{-0.30}}$  &  planet  &  H\'e14\\9410930  &  196.01  &  41b  &  1.856  &  1.10  &  5.82$^{_{+0.16}}_{^{-0.16}}$  &  14.5  &  5657$^{_{+110}}_{^{-109}}$  &  4.44$^{_{+0.05}}_{^{-0.05}}$  &  -0.08$^{_{+0.15}}_{^{-0.14}}$  &  planet  &  Sa11\\2987027  &  197.01  &  --  &  17.276  &  1.09  &  36.58$^{_{+0.04}}_{^{-0.04}}$  &  14.0  &  5085$^{_{+165}}_{^{-131}}$  &  4.50$^{_{+0.08}}_{^{-0.66}}$  &  0.00$^{_{+0.30}}_{^{-0.26}}$  &  ?  &  Sa12\\10666242  &  198.01  &  --  &  87.242  &  1.82  &  117.73$^{_{+5.50}}_{^{-5.50}}$  &  14.3  &  5671$^{_{+97}}_{^{-121}}$  &  4.50$^{_{+0.03}}_{^{-0.14}}$  &  0.28$^{_{+0.10}}_{^{-0.18}}$  &  EB  &  This work\\6046540  &  200.01  &  74b  &  7.341  &  0.87  &  17.56$^{_{+1.00}}_{^{-1.00}}$  &  14.4  &  6056$^{_{+112}}_{^{-154}}$  &  4.19$^{_{+0.05}}_{^{-0.04}}$  &  0.36$^{_{+0.08}}_{^{-0.20}}$  &  planet  &  H\'e13\\6849046  &  201.01  &  --  &  4.225  &  0.78  &  12.38$^{_{+0.03}}_{^{-0.03}}$  &  14.0  &  5649$^{_{+98}}_{^{-129}}$  &  4.42$^{_{+0.05}}_{^{-0.16}}$  &  0.48$^{_{+0.08}}_{^{-0.20}}$  &  planet  &  H\'e+\\7877496  &  202.01  &  412b  &  1.721  &  1.05  &  5.34$^{_{+0.05}}_{^{-0.05}}$  &  14.3  &  6195$^{_{+150}}_{^{-211}}$  &  4.41$^{_{+0.06}}_{^{-0.36}}$  &  0.12$^{_{+0.18}}_{^{-0.32}}$  &  planet  &  De14\\10619192  &  203.01  &  17b  &  1.486  &  2.18  &  5.66$^{_{+0.00}}_{^{-0.00}}$  &  14.1  &  5624$^{_{+88}}_{^{-114}}$  &  4.43$^{_{+0.04}}_{^{-0.05}}$  &  0.30$^{_{+0.10}}_{^{-0.16}}$  &  planet  &  D\'e11\\9305831  &  204.01  &  44b  &  3.247  &  0.74  &  8.02$^{_{+1.30}}_{^{-1.30}}$  &  14.7  &  5763$^{_{+101}}_{^{-115}}$  &  4.15$^{_{+0.05}}_{^{-0.05}}$  &  0.26$^{_{+0.12}}_{^{-0.14}}$  &  planet  &  Bo12\\7046804  &  205.01  &  --  &  11.720  &  1.04  &  27.42$^{_{+1.70}}_{^{-1.70}}$  &  14.5  &  5215$^{_{+168}}_{^{-136}}$  &  4.56$^{_{+0.04}}_{^{-0.13}}$  &  -0.16$^{_{+0.34}}_{^{-0.28}}$  &  BD  &  D\'i13\\5728139  &  206.01  &  433b  &  5.334  &  0.51  &  6.97$^{_{+0.02}}_{^{-0.02}}$  &  14.5  &  6057$^{_{+163}}_{^{-197}}$  &  4.35$^{_{+0.11}}_{^{-0.27}}$  &  -0.12$^{_{+0.24}}_{^{-0.30}}$  &  planet  &  Al15\\10723750  &  209.01  &  117b  &  50.790  &  0.59  &  37.51$^{_{+2.30}}_{^{-2.30}}$  &  14.3  &  6466$^{_{+150}}_{^{-239}}$  &  4.37$^{_{+0.07}}_{^{-0.34}}$  &  -0.04$^{_{+0.22}}_{^{-0.34}}$  &  planet  &  Ro14, Br15\\11046458  &  214.01  &  424b  &  3.312  &  0.62  &  11.21$^{_{+0.32}}_{^{-0.32}}$  &  14.3  &  5523$^{_{+170}}_{^{-143}}$  &  4.44$^{_{+0.09}}_{^{-0.25}}$  &  0.02$^{_{+0.24}}_{^{-0.24}}$  &  planet  &  En14\\3937519  &  221.01  &  --  &  3.413  &  0.42  &  10.60$^{_{+0.08}}_{^{-0.08}}$  &  14.6  &  5332$^{_{+172}}_{^{-140}}$  &  4.61$^{_{+0.03}}_{^{-0.12}}$  &  -0.42$^{_{+0.38}}_{^{-0.28}}$  &  ?  &  This work\\10616571  &  340.01  &  --  &  23.673  &  2.50  &  14.32$^{_{+0.01}}_{^{-0.01}}$  &  13.1  &  5774$^{_{+96}}_{^{-137}}$  &  4.33$^{_{+0.09}}_{^{-0.17}}$  &  0.38$^{_{+0.08}}_{^{-0.18}}$  &  EB  &  Sa12\\11442793  &  351.01  &  90h  &  331.601  &  0.84  &  161.60$^{_{+21.80}}_{^{-21.80}}$  &  13.8  &  6238$^{_{+195}}_{^{-227}}$  &  4.38$^{_{+0.10}}_{^{-0.26}}$  &  -0.40$^{_{+0.28}}_{^{-0.30}}$  &  planet  &  Ca14\\11442793  &  351.02  &  90g  &  210.603  &  0.42  &  143.07$^{_{+0.55}}_{^{-0.55}}$  &  13.8  &  6238$^{_{+195}}_{^{-227}}$  &  4.38$^{_{+0.10}}_{^{-0.26}}$  &  -0.40$^{_{+0.28}}_{^{-0.30}}$  &  planet  &  Ca14\\6603043  &  368.01  &  --  &  110.322  &  0.73  &  51.60$^{_{+0.24}}_{^{-0.24}}$  &  11.4  &  9274$^{_{+264}}_{^{-417}}$  &  4.15$^{_{+0.12}}_{^{-0.34}}$  &  0.07$^{_{+0.14}}_{^{-0.63}}$  &  EB  &  Z\&H13\\6471021  &  372.01  &  --  &  125.629  &  0.80  &  111.63$^{_{+0.02}}_{^{-0.02}}$  &  12.4  &  5838$^{_{+116}}_{^{-118}}$  &  4.53$^{_{+0.02}}_{^{-0.11}}$  &  -0.08$^{_{+0.15}}_{^{-0.14}}$  &  ?  &  De+\\3323887  &  377.01  &  9b  &  19.271  &  0.70  &  36.84$^{_{+4.30}}_{^{-4.30}}$  &  13.8  &  5779$^{_{+110}}_{^{-128}}$  &  4.49$^{_{+0.03}}_{^{-0.16}}$  &  0.12$^{_{+0.10}}_{^{-0.14}}$  &  planet  &  Ho10\\3323887  &  377.02  &  9c  &  38.908  &  0.62  &  54.34$^{_{+5.60}}_{^{-5.60}}$  &  13.8  &  5779$^{_{+110}}_{^{-128}}$  &  4.49$^{_{+0.03}}_{^{-0.16}}$  &  0.12$^{_{+0.10}}_{^{-0.14}}$  &  planet  &  Ho10\\5449777  &  410.01  &  --  &  7.217  &  0.45  &  13.54$^{_{+3.30}}_{^{-3.30}}$  &  14.5  &  6266$^{_{+171}}_{^{-207}}$  &  4.38$^{_{+0.10}}_{^{-0.26}}$  &  -0.40$^{_{+0.26}}_{^{-0.30}}$  &  ?  &  Bo11\\6289650  &  415.01  &  --  &  166.788  &  0.49  &  190.00$^{_{+80.60}}_{^{-80.60}}$  &  14.1  &  6063$^{_{+159}}_{^{-182}}$  &  4.35$^{_{+0.13}}_{^{-0.24}}$  &  -0.34$^{_{+0.30}}_{^{-0.28}}$  &  BD  &  Mo13\\8219673  &  419.01  &  --  &  20.131  &  0.85  &  26.05$^{_{+1.10}}_{^{-1.10}}$  &  14.5  &  6003$^{_{+148}}_{^{-182}}$  &  4.51$^{_{+0.04}}_{^{-0.27}}$  &  -0.14$^{_{+0.22}}_{^{-0.30}}$  &  EB  &  Sa12\\9478990  &  423.01  &  39b  &  21.087  &  0.93  &  29.56$^{_{+0.13}}_{^{-0.13}}$  &  14.3  &  6266$^{_{+126}}_{^{-134}}$  &  4.10$^{_{+0.16}}_{^{-0.12}}$  &  -0.28$^{_{+0.16}}_{^{-0.16}}$  &  BD  &  Bo11\\9967884  &  425.01  &  --  &  5.428  &  1.45  &  15.63$^{_{+0.50}}_{^{-0.50}}$  &  14.7  &  5936$^{_{+166}}_{^{-210}}$  &  4.50$^{_{+0.04}}_{^{-0.31}}$  &  0.07$^{_{+0.17}}_{^{-0.29}}$  &  EB  &  Sa12\\5779852  &  449.01  &  --  &  252.079  &  0.57  &  238.40$^{_{+39.40}}_{^{-39.40}}$  &  14.2  &  6348$^{_{+161}}_{^{-208}}$  &  4.43$^{_{+0.06}}_{^{-0.29}}$  &  -0.38$^{_{+0.24}}_{^{-0.32}}$  &  CEB  &  This work\\8890783  &  464.01  &  --  &  58.362  &  0.56  &  75.66$^{_{+0.69}}_{^{-0.69}}$  &  14.4  &  5592$^{_{+154}}_{^{-153}}$  &  4.47$^{_{+0.06}}_{^{-0.27}}$  &  0.16$^{_{+0.20}}_{^{-0.26}}$  &  ?  &  This work\\10395543  &  531.01  &  --  &  3.687  &  0.53  &  16.12$^{_{+0.64}}_{^{-0.64}}$  &  14.4  &  4030$^{_{+82}}_{^{-169}}$  &  4.67$^{_{+0.08}}_{^{-0.08}}$  &  0.10$^{_{+0.10}}_{^{-0.10}}$  &  CEB  &  This work\\5443837  &  554.01  &  --  &  3.658  &  0.45  &  6.58$^{_{+0.47}}_{^{-0.47}}$  &  14.5  &  6108$^{_{+143}}_{^{-201}}$  &  4.47$^{_{+0.05}}_{^{-0.27}}$  &  -0.08$^{_{+0.20}}_{^{-0.32}}$  &  EB  &  Sa12\\5441980  &  607.01  &  --  &  5.894  &  1.17  &  120.51$^{_{+0.85}}_{^{-0.85}}$  &  14.4  &  5729$^{_{+197}}_{^{-170}}$  &  4.60$^{_{+0.03}}_{^{-0.30}}$  &  -0.52$^{_{+0.32}}_{^{-0.26}}$  &  EB  &  Sa12\\6309763  &  611.01  &  --  &  3.252  &  0.50  &  8.95$^{_{+0.24}}_{^{-0.24}}$  &  14.0  &  6343$^{_{+161}}_{^{-206}}$  &  4.38$^{_{+0.08}}_{^{-0.29}}$  &  -0.16$^{_{+0.22}}_{^{-0.30}}$  &  ?  &  Sa12\\7368664  &  614.01  &  434b  &  12.875  &  0.43  &  22.90$^{_{+1.20}}_{^{-1.20}}$  &  14.5  &  5926$^{_{+154}}_{^{-189}}$  &  4.51$^{_{+0.04}}_{^{-0.24}}$  &  -0.04$^{_{+0.20}}_{^{-0.30}}$  &  planet  &  Al15\\9846086  &  617.01  &  --  &  37.865  &  0.73  &  52.70$^{_{+6.50}}_{^{-6.50}}$  &  14.6  &  5858$^{_{+161}}_{^{-193}}$  &  4.50$^{_{+0.04}}_{^{-0.30}}$  &  0.10$^{_{+0.18}}_{^{-0.28}}$  &  EB  &  This work\\11773022  &  620.01  &  51b  &  45.155  &  0.66  &  63.88$^{_{+0.93}}_{^{-0.93}}$  &  14.7  &  6046$^{_{+149}}_{^{-197}}$  &  4.49$^{_{+0.04}}_{^{-0.29}}$  &  -0.08$^{_{+0.22}}_{^{-0.30}}$  &  planet  &  St13\\11773022  &  620.02  &  51d  &  130.177  &  1.22  &  129.16$^{_{+1.90}}_{^{-1.90}}$  &  14.7  &  6046$^{_{+149}}_{^{-197}}$  &  4.49$^{_{+0.04}}_{^{-0.29}}$  &  -0.08$^{_{+0.22}}_{^{-0.30}}$  &  planet  &  St13\\7529266  &  680.01  &  435b  &  8.600  &  0.46  &  7.40$^{_{+0.31}}_{^{-0.31}}$  &  13.6  &  6293$^{_{+167}}_{^{-194}}$  &  4.35$^{_{+0.12}}_{^{-0.25}}$  &  -0.46$^{_{+0.28}}_{^{-0.30}}$  &  planet  &  Al15\\7906882  &  686.01  &  --  &  52.514  &  1.46  &  108.60$^{_{+3.20}}_{^{-3.20}}$  &  13.6  &  5559$^{_{+162}}_{^{-132}}$  &  4.47$^{_{+0.08}}_{^{-0.26}}$  &  -0.18$^{_{+0.30}}_{^{-0.24}}$  &  EB  &  D\'i14\\8891278  &  698.01  &  --  &  12.719  &  0.84  &  21.77$^{_{+2.20}}_{^{-2.20}}$  &  13.8  &  6120$^{_{+196}}_{^{-215}}$  &  4.04$^{_{+0.32}}_{^{-0.22}}$  &  -0.36$^{_{+0.32}}_{^{-0.28}}$  &  EB  &  Sa12\\4044005  &  969.01  &  --  &  17.512  &  0.46  &  36.79$^{_{+2.10}}_{^{-2.10}}$  &  12.3  &  6224$^{_{+186}}_{^{-234}}$  &  4.33$^{_{+0.12}}_{^{-0.27}}$  &  -0.26$^{_{+0.26}}_{^{-0.30}}$  &  EB  &  This work\\3441784  &  976.01  &  --  &  52.569  &  2.67  &  45.59$^{_{+6.70}}_{^{-6.70}}$  &  9.7  &  7201$^{_{+242}}_{^{-305}}$  &  4.20$^{_{+0.07}}_{^{-0.46}}$  &  0.21$^{_{+0.15}}_{^{-0.37}}$  &  CEB  &  This work\\2309719  &  1020.01  &  --  &  54.356  &  1.08  &  38.47$^{_{+0.65}}_{^{-0.65}}$  &  12.9  &  6058$^{_{+158}}_{^{-177}}$  &  4.14$^{_{+0.24}}_{^{-0.25}}$  &  -0.18$^{_{+0.28}}_{^{-0.30}}$  &  EB  &  This work\\3247268  &  1089.01  &  418b  &  86.679  &  0.88  &  67.94$^{_{+9.40}}_{^{-9.40}}$  &  14.7  &  6177$^{_{+165}}_{^{-212}}$  &  4.42$^{_{+0.06}}_{^{-0.30}}$  &  -0.14$^{_{+0.22}}_{^{-0.30}}$  &  planet  &  Ti14\\6629332  &  1227.01  &  --  &  2.155  &  2.16  &  5.97$^{_{+0.14}}_{^{-0.14}}$  &  14.0  &  5658$^{_{+159}}_{^{-136}}$  &  4.57$^{_{+0.03}}_{^{-0.26}}$  &  -0.22$^{_{+0.29}}_{^{-0.26}}$  &  EB  &  This work\\6470149  &  1230.01  &  --  &  165.742  &  0.67  &  54.65$^{_{+0.79}}_{^{-0.79}}$  &  12.3  &  5015$^{_{+97}}_{^{-97}}$  &  2.99$^{_{+0.02}}_{^{-0.02}}$  &  -0.21$^{_{+0.16}}_{^{-0.16}}$  &  EB  &  This work\\6665223  &  1232.01  &  --  &  119.408  &  1.95  &  71.78$^{_{+1.50}}_{^{-1.50}}$  &  14.4  &  5064$^{_{+168}}_{^{-150}}$  &  4.65$^{_{+0.05}}_{^{-0.92}}$  &  -1.00$^{_{+0.36}}_{^{-0.30}}$  &  EB  &  This work\\8751933  &  1257.01  &  420b  &  86.648  &  0.82  &  167.91$^{_{+0.20}}_{^{-0.20}}$  &  14.7  &  5321$^{_{+180}}_{^{-146}}$  &  4.46$^{_{+0.10}}_{^{-0.51}}$  &  -0.16$^{_{+0.36}}_{^{-0.26}}$  &  planet  &  Sa14\\8631160  &  1271.01  &  --  &  162.054  &  0.51  &  105.72$^{_{+7.40}}_{^{-7.40}}$  &  13.6  &  6628$^{_{+157}}_{^{-232}}$  &  4.24$^{_{+0.14}}_{^{-0.31}}$  &  -0.24$^{_{+0.22}}_{^{-0.30}}$  &  ?  &  This work\\4639868  &  1326.01  &  --  &  53.101  &  2.03  &  131.20$^{_{+2.50}}_{^{-2.50}}$  &  12.9  &  5378$^{_{+173}}_{^{-141}}$  &  4.58$^{_{+0.04}}_{^{-0.14}}$  &  -0.44$^{_{+0.38}}_{^{-0.28}}$  &  EB  &  This work\\7303287  &  1353.01  &  289b  &  125.865  &  1.27  &  115.42$^{_{+9.00}}_{^{-9.00}}$  &  14.0  &  6279$^{_{+171}}_{^{-215}}$  &  4.09$^{_{+0.25}}_{^{-0.27}}$  &  -0.08$^{_{+0.24}}_{^{-0.30}}$  &  planet  &  Sc14\\8958035  &  1391.01  &  --  &  7.981  &  0.81  &  57.80$^{_{+20.80}}_{^{-20.80}}$  &  14.4  &  6217$^{_{+160}}_{^{-195}}$  &  4.47$^{_{+0.05}}_{^{-0.30}}$  &  -0.22$^{_{+0.24}}_{^{-0.30}}$  &  EB  &  This work\\9425139  &  1411.01  &  --  &  305.076  &  0.40  &  295.60$^{_{+97.10}}_{^{-97.10}}$  &  13.4  &  5721$^{_{+107}}_{^{-130}}$  &  4.38$^{_{+0.07}}_{^{-0.18}}$  &  0.44$^{_{+0.04}}_{^{-0.20}}$  &  ?  &  This work\\11122894  &  1426.02  &  297c  &  74.928  &  0.42  &  82.40$^{_{+14.90}}_{^{-14.90}}$  &  14.2  &  6150$^{_{+151}}_{^{-193}}$  &  4.42$^{_{+0.06}}_{^{-0.30}}$  &  -0.12$^{_{+0.22}}_{^{-0.30}}$  &  planet  &  Ro14\\11122894  &  1426.03  &  --  &  150.019  &  0.45  &  127.20$^{_{+29.50}}_{^{-29.50}}$  &  14.2  &  6150$^{_{+151}}_{^{-193}}$  &  4.42$^{_{+0.06}}_{^{-0.30}}$  &  -0.12$^{_{+0.22}}_{^{-0.30}}$  &  ?  &  This work\\11075279  &  1431.01  &  --  &  345.160  &  0.51  &  222.40$^{_{+14.30}}_{^{-14.30}}$  &  13.5  &  5628$^{_{+92}}_{^{-114}}$  &  4.50$^{_{+0.03}}_{^{-0.13}}$  &  0.32$^{_{+0.08}}_{^{-0.16}}$  &  ?  &  This work\\7449844  &  1452.01  &  --  &  1.152  &  1.23  &  3.06$^{_{+0.37}}_{^{-0.37}}$  &  13.6  &  7172$^{_{+211}}_{^{-324}}$  &  4.11$^{_{+0.14}}_{^{-0.33}}$  &  -0.16$^{_{+0.24}}_{^{-0.40}}$  &  EB  &  This work\\11702948  &  1465.01  &  --  &  9.771  &  0.72  &  24.53$^{_{+1.50}}_{^{-1.50}}$  &  14.2  &  5804$^{_{+153}}_{^{-150}}$  &  4.55$^{_{+0.03}}_{^{-0.27}}$  &  -0.20$^{_{+0.27}}_{^{-0.28}}$  &  EB  &  This work\\12365184  &  1474.01  &  419b  &  69.727  &  0.46  &  45.17$^{_{+7.80}}_{^{-7.80}}$  &  13.0  &  6287$^{_{+106}}_{^{-153}}$  &  4.24$^{_{+0.10}}_{^{-0.18}}$  &  0.22$^{_{+0.14}}_{^{-0.20}}$  &  planet  &  Da14\\11909686  &  1483.01  &  --  &  185.953  &  1.14  &  234.90$^{_{+52.10}}_{^{-52.10}}$  &  14.3  &  5850$^{_{+155}}_{^{-154}}$  &  4.55$^{_{+0.03}}_{^{-0.28}}$  &  -0.26$^{_{+0.30}}_{^{-0.26}}$  &  EB  &  This work\\5475431  &  1546.01  &  --  &  0.918  &  1.66  &  3.13$^{_{+1.10}}_{^{-1.10}}$  &  14.5  &  5713$^{_{+165}}_{^{-185}}$  &  4.54$^{_{+0.02}}_{^{-0.24}}$  &  0.07$^{_{+0.19}}_{^{-0.27}}$  &  CEB  &  This work\\10028792  &  1574.01  &  87b  &  114.736  &  0.51  &  67.24$^{_{+8.60}}_{^{-8.60}}$  &  14.6  &  5991$^{_{+189}}_{^{-202}}$  &  4.21$^{_{+0.21}}_{^{-0.24}}$  &  -0.20$^{_{+0.28}}_{^{-0.28}}$  &  planet  &  Of14\\11045383  &  1645.01  &  --  &  41.167  &  0.56  &  77.49$^{_{+1.20}}_{^{-1.20}}$  &  13.4  &  5193$^{_{+170}}_{^{-132}}$  &  4.50$^{_{+0.08}}_{^{-0.39}}$  &  -0.18$^{_{+0.36}}_{^{-0.26}}$  &  EB  &  This work\\4570949  &  1658.01  &  76b  &  1.545  &  0.59  &  4.96$^{_{+0.03}}_{^{-0.03}}$  &  13.3  &  6308$^{_{+105}}_{^{-143}}$  &  4.19$^{_{+0.16}}_{^{-0.15}}$  &  -0.10$^{_{+0.12}}_{^{-0.16}}$  &  planet  &  Fa13\\10005758  &  1783.01  &  --  &  134.479  &  0.41  &  94.47$^{_{+4.40}}_{^{-4.40}}$  &  13.9  &  6215$^{_{+152}}_{^{-181}}$  &  4.49$^{_{+0.04}}_{^{-0.26}}$  &  -0.30$^{_{+0.26}}_{^{-0.30}}$  &  ?  &  This work\\10158418  &  1784.01  &  --  &  5.007  &  0.43  &  18.22$^{_{+6.40}}_{^{-6.40}}$  &  13.6  &  5936$^{_{+150}}_{^{-186}}$  &  4.50$^{_{+0.04}}_{^{-0.32}}$  &  0.07$^{_{+0.19}}_{^{-0.27}}$  &  CEB  &  This work\\3128793  &  1786.01  &  --  &  24.686  &  0.84  &  9.69$^{_{+1.20}}_{^{-1.20}}$  &  14.6  &  4461$^{_{+127}}_{^{-136}}$  &  4.78$^{_{+0.06}}_{^{-0.03}}$  &  -1.56$^{_{+0.28}}_{^{-0.30}}$  &  EB  &  Sa12\\2975770  &  1788.01  &  --  &  71.525  &  0.63  &  98.61$^{_{+0.36}}_{^{-0.36}}$  &  14.5  &  4850$^{_{+183}}_{^{-136}}$  &  4.51$^{_{+0.07}}_{^{-0.85}}$  &  0.26$^{_{+0.16}}_{^{-0.24}}$  &  ?  &  This work\\6716021  &  2679.01  &  --  &  110.756  &  0.82  &  78.25$^{_{+1.30}}_{^{-1.30}}$  &  13.5  &  6528$^{_{+159}}_{^{-246}}$  &  4.38$^{_{+0.07}}_{^{-0.34}}$  &  -0.16$^{_{+0.22}}_{^{-0.32}}$  &  ?  &  This work\\6025124  &  3411.01  &  --  &  26.838  &  0.89  &  78.50$^{_{+0.44}}_{^{-0.44}}$  &  14.4  &  6167$^{_{+177}}_{^{-229}}$  &  4.44$^{_{+0.04}}_{^{-0.34}}$  &  0.07$^{_{+0.17}}_{^{-0.33}}$  &  EB  &  This work\\12735740  &  3663.01  &  86b  &  282.525  &  0.98  &  208.47$^{_{+7.60}}_{^{-7.60}}$  &  12.6  &  6007$^{_{+147}}_{^{-175}}$  &  4.34$^{_{+0.12}}_{^{-0.27}}$  &  -0.08$^{_{+0.24}}_{^{-0.30}}$  &  planet  &  Wa13\\4150804  &  3678.01  &  --  &  160.885  &  0.77  &  120.00$^{_{+12.30}}_{^{-12.30}}$  &  12.9  &  5650$^{_{+194}}_{^{-162}}$  &  4.31$^{_{+0.20}}_{^{-0.27}}$  &  -0.28$^{_{+0.34}}_{^{-0.24}}$  &  ?  &  This work\\9025971  &  3680.01  &  --  &  141.242  &  1.36  &  175.50$^{_{+6.10}}_{^{-6.10}}$  &  14.5  &  5926$^{_{+161}}_{^{-172}}$  &  4.52$^{_{+0.03}}_{^{-0.28}}$  &  -0.12$^{_{+0.24}}_{^{-0.28}}$  &  planet  &  H\'e+\\2581316  &  3681.01  &  --  &  217.832  &  0.92  &  83.76$^{_{+1.80}}_{^{-1.80}}$  &  11.7  &  6382$^{_{+204}}_{^{-215}}$  &  3.76$^{_{+0.48}}_{^{-0.19}}$  &  -0.84$^{_{+0.30}}_{^{-0.30}}$  &  planet  &  This work\\10795103  &  3683.01  &  --  &  214.311  &  0.45  &  107.36$^{_{+1.00}}_{^{-1.00}}$  &  12.0  &  6517$^{_{+148}}_{^{-202}}$  &  4.24$^{_{+0.14}}_{^{-0.31}}$  &  -0.16$^{_{+0.23}}_{^{-0.30}}$  &  ?  &  This work\\8494410  &  3685.01  &  --  &  208.869  &  2.21  &  257.60$^{_{+26.10}}_{^{-26.10}}$  &  14.5  &  5914$^{_{+160}}_{^{-169}}$  &  4.42$^{_{+0.09}}_{^{-0.26}}$  &  -0.22$^{_{+0.28}}_{^{-0.28}}$  &  CEB  &  This work\\7017372  &  3689.01  &  --  &  5.241  &  0.87  &  10.06$^{_{+0.72}}_{^{-0.72}}$  &  14.0  &  6429$^{_{+189}}_{^{-246}}$  &  4.23$^{_{+0.17}}_{^{-0.28}}$  &  -0.28$^{_{+0.24}}_{^{-0.30}}$  &  ?  &  This work\\10735331  &  3720.01  &  --  &  213.399  &  1.41  &  163.29$^{_{+3.00}}_{^{-3.00}}$  &  13.4  &  6953$^{_{+180}}_{^{-271}}$  &  4.23$^{_{+0.11}}_{^{-0.36}}$  &  -0.20$^{_{+0.26}}_{^{-0.36}}$  &  EB  &  This work\\7763269  &  3721.01  &  --  &  6.408  &  0.80  &  9.07$^{_{+2.30}}_{^{-2.30}}$  &  14.1  &  6261$^{_{+185}}_{^{-238}}$  &  4.29$^{_{+0.14}}_{^{-0.28}}$  &  -0.26$^{_{+0.26}}_{^{-0.30}}$  &  CEB  &  This work\\6775985  &  3780.01  &  --  &  27.961  &  0.65  &  27.91$^{_{+3.80}}_{^{-3.80}}$  &  14.1  &  6770$^{_{+180}}_{^{-277}}$  &  4.25$^{_{+0.13}}_{^{-0.29}}$  &  -0.36$^{_{+0.22}}_{^{-0.32}}$  &  EB  &  This work\\11357192  &  3782.01  &  --  &  186.517  &  0.58  &  248.39$^{_{+5.40}}_{^{-5.40}}$  &  13.5  &  5018$^{_{+128}}_{^{-159}}$  &  3.64$^{_{+0.26}}_{^{-0.32}}$  &  0.28$^{_{+0.14}}_{^{-0.32}}$  &  EB  &  This work\\9533489  &  3783.01  &  --  &  197.146  &  0.57  &  345.80$^{_{+58.90}}_{^{-58.90}}$  &  13.0  &  7214$^{_{+222}}_{^{-324}}$  &  4.09$^{_{+0.10}}_{^{-0.41}}$  &  0.24$^{_{+0.14}}_{^{-0.36}}$  &  CEB  &  Bog15\\5688997  &  3784.01  &  --  &  23.871  &  0.67  &  27.19$^{_{+4.90}}_{^{-4.90}}$  &  14.2  &  6022$^{_{+177}}_{^{-216}}$  &  4.31$^{_{+0.14}}_{^{-0.26}}$  &  -0.10$^{_{+0.26}}_{^{-0.28}}$  &  EB  &  This work\\7813039  &  3787.01  &  --  &  141.734  &  0.82  &  1016.70$^{_{+10.70}}_{^{-10.70}}$  &  13.9  &  5993$^{_{+155}}_{^{-178}}$  &  4.36$^{_{+0.11}}_{^{-0.26}}$  &  -0.10$^{_{+0.24}}_{^{-0.30}}$  &  EB  &  This work\\4638237  &  3811.01  &  --  &  290.140  &  0.48  &  589.00$^{_{+212.00}}_{^{-212.00}}$  &  13.9  &  5551$^{_{+189}}_{^{-146}}$  &  4.52$^{_{+0.09}}_{^{-0.39}}$  &  -0.72$^{_{+0.38}}_{^{-0.28}}$  &  EB  &  This work\\4058169  &  5034.01  &  --  &  282.536  &  2.98  &  173.80$^{_{+22.10}}_{^{-22.10}}$  &  13.3  &  6401$^{_{+182}}_{^{-252}}$  &  4.17$^{_{+0.20}}_{^{-0.27}}$  &  -0.28$^{_{+0.26}}_{^{-0.30}}$  &  EB  &  This work\\4769799  &  5086.01  &  --  &  21.929  &  2.35  &  12.69$^{_{+2.80}}_{^{-2.80}}$  &  10.9  &  5078$^{_{+123}}_{^{-105}}$  &  3.56$^{_{+0.16}}_{^{-0.37}}$  &  -0.44$^{_{+0.28}}_{^{-0.22}}$  &  EB  &  This work\\5179609  &  5132.01  &  --  &  43.931  &  0.94  &  18.12$^{_{+0.18}}_{^{-0.18}}$  &  12.8  &  4977$^{_{+97}}_{^{-164}}$  &  3.12$^{_{+0.35}}_{^{-0.30}}$  &  0.14$^{_{+0.18}}_{^{-0.32}}$  &  EB  &  This work\\7377343  &  5384.01  &  --  &  7.954  &  0.64  &  14.11$^{_{+0.12}}_{^{-0.12}}$  &  14.4  &  6217$^{_{+181}}_{^{-235}}$  &  4.31$^{_{+0.12}}_{^{-0.30}}$  &  -0.12$^{_{+0.24}}_{^{-0.30}}$  &  CEB  &  This work\\7837526  &  5436.01  &  --  &  28.297  &  2.35  &  40.52$^{_{+0.29}}_{^{-0.29}}$  &  12.8  &  6324$^{_{+169}}_{^{-186}}$  &  4.21$^{_{+0.21}}_{^{-0.21}}$  &  -0.62$^{_{+0.30}}_{^{-0.30}}$  &  EB  &  This work\\8509781  &  5529.01  &  --  &  70.336  &  2.46  &  86.38$^{_{+0.34}}_{^{-0.34}}$  &  11.7  &  6082$^{_{+145}}_{^{-175}}$  &  4.21$^{_{+0.20}}_{^{-0.26}}$  &  -0.18$^{_{+0.26}}_{^{-0.30}}$  &  CEB  &  This work\\9724993  &  5708.01  &  --  &  7.863  &  1.84  &  13.20$^{_{+0.06}}_{^{-0.06}}$  &  12.5  &  5738$^{_{+160}}_{^{-148}}$  &  3.91$^{_{+0.39}}_{^{-0.22}}$  &  0.00$^{_{+0.26}}_{^{-0.28}}$  &  EB  &  This work\\9962595  &  5745.01  &  --  &  11.374  &  2.91  &  30.58$^{_{+0.38}}_{^{-0.38}}$  &  14.6  &  5297$^{_{+173}}_{^{-139}}$  &  4.55$^{_{+0.04}}_{^{-0.19}}$  &  -0.06$^{_{+0.30}}_{^{-0.26}}$  &  EB  &  This work\\12645761  &  5976.01  &  --  &  2.710  &  1.35  &  2.71$^{_{+0.17}}_{^{-0.17}}$  &  13.4  &  5030$^{_{+107}}_{^{-137}}$  &  3.18$^{_{+0.31}}_{^{-0.32}}$  &  -0.16$^{_{+0.23}}_{^{-0.30}}$  &  CEB  &  This work\\9221398  &  6066.01  &  --  &  13.788  &  1.31  &  26.34$^{_{+0.26}}_{^{-0.26}}$  &  12.1  &  6654$^{_{+147}}_{^{-209}}$  &  4.21$^{_{+0.15}}_{^{-0.30}}$  &  -0.26$^{_{+0.22}}_{^{-0.30}}$  &  EB  &  This work\\5629353  &  6132.01  &  --  &  33.320  &  0.65  &  41.63$^{_{+1.60}}_{^{-1.60}}$  &  14.6  &  6266$^{_{+168}}_{^{-247}}$  &  4.14$^{_{+0.20}}_{^{-0.32}}$  &  0.26$^{_{+0.14}}_{^{-0.32}}$  &  ?  &  This work\\8197761  &  6175.01  &  --  &  9.869  &  0.57  &  69.30$^{_{+31.80}}_{^{-31.80}}$  &  10.7  &  7301$^{_{+228}}_{^{-325}}$  &  4.11$^{_{+0.16}}_{^{-0.29}}$  &  -0.38$^{_{+0.24}}_{^{-0.36}}$  &  EB  &  This work\\11147460  &  6235.01  &  --  &  2.054  &  0.52  &  2.07$^{_{+0.19}}_{^{-0.19}}$  &  13.9  &  5051$^{_{+124}}_{^{-119}}$  &  3.22$^{_{+0.27}}_{^{-0.36}}$  &  -0.42$^{_{+0.26}}_{^{-0.26}}$  &  CEB  &  This work\\4851217  &  6460.01  &  --  &  1.235  &  0.91  &  2.27$^{_{+0.00}}_{^{0.00}}$  &  11.1  &  7012$^{_{+241}}_{^{-402}}$  &  4.17$^{_{+0.12}}_{^{-0.40}}$  &  0.10$^{_{+0.20}}_{^{-0.40}}$  &  EB  &  This work\\5598639  &  6602.01  &  --  &  0.649  &  1.47  &  2.74$^{_{+0.00}}_{^{0.00}}$  &  10.2  &  5143$^{_{+210}}_{^{-160}}$  &  4.56$^{_{+0.04}}_{^{-0.13}}$  &  -0.08$^{_{+0.32}}_{^{-0.26}}$  &  EB  &  This work\\6965293  &  6800.01  &  --  &  2.539  &  1.69  &  4.49$^{_{+0.02}}_{^{-0.02}}$  &  12.8  &  6178$^{_{+159}}_{^{-184}}$  &  4.18$^{_{+0.21}}_{^{-0.26}}$  &  -0.24$^{_{+0.28}}_{^{-0.30}}$  &  EB  &  This work\\7431665  &  6877.01  &  --  &  281.544  &  0.88  &  19.02$^{_{+1.80}}_{^{-1.80}}$  &  11.0  &  4904$^{_{+77}}_{^{-135}}$  &  2.65$^{_{+0.03}}_{^{-0.03}}$  &  -0.20$^{_{+0.22}}_{^{-0.32}}$  &  EB  &  This work\\7938468  &  6933.01  &  --  &  7.227  &  2.14  &  4.16$^{_{+0.00}}_{^{0.00}}$  &  13.3  &  6270$^{_{+174}}_{^{-205}}$  &  4.20$^{_{+0.19}}_{^{-0.28}}$  &  -0.22$^{_{+0.28}}_{^{-0.28}}$  &  EB  &  This work\\8453324  &  7044.01  &  --  &  1.262  &  0.69  &  2.05$^{_{+0.00}}_{^{-0.00}}$  &  11.5  &  4900$^{_{+117}}_{^{-146}}$  &  2.51$^{_{+0.31}}_{^{-0.23}}$  &  -0.38$^{_{+0.24}}_{^{-0.28}}$  &  CEB  &  This work\\8552540  &  7054.01  &  --  &  0.531  &  2.50  &  2.22$^{_{+0.26}}_{^{-0.26}}$  &  10.3  &  5951$^{_{+144}}_{^{-163}}$  &  4.44$^{_{+0.07}}_{^{-0.27}}$  &  -0.14$^{_{+0.24}}_{^{-0.30}}$  &  EB  &  This work\\8590527  &  7065.01  &  --  &  0.740  &  1.41  &  4.39$^{_{+0.09}}_{^{-0.09}}$  &  11.6  &  6465$^{_{+167}}_{^{-193}}$  &  3.95$^{_{+0.34}}_{^{-0.19}}$  &  -0.52$^{_{+0.30}}_{^{-0.30}}$  &  EB  &  This work\\12365000  &  7527.01  &  --  &  1.263  &  0.43  &  7.28$^{_{+0.83}}_{^{-0.83}}$  &  13.6  &  5273$^{_{+185}}_{^{-205}}$  &  3.62$^{_{+0.48}}_{^{-0.28}}$  &  0.06$^{_{+0.26}}_{^{-0.36}}$  &  EB  &  This work\\
\label{BigTable}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{cccccccccl}
\caption{SOPHIE RV of single stars}\\
\hline
\hline
BJD & RV & $\sigma_{\rm RV}$ & V$_{\rm span}$ & $\sigma_{\rm V_{\rm span}}$ & FWHM & $\sigma_{\rm FWHM}$ & Texp & S/N & Target\\
UTC & [\kms] & [\kms] & [\kms] & [\kms] & [\kms] & [\kms] & [s] & & \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
\hline
BJD & RV & $\sigma_{\rm RV}$ & V$_{\rm span}$ & $\sigma_{\rm V_{\rm span}}$ & FWHM & $\sigma_{\rm FWHM}$ & Texp & S/N  & Target \\
\hline
\endhead
\hline
\hline
\endfoot
\hline
\hline
\endlastfoot
2456869.41963  &  9.546  &  0.060  &  -0.454  &  0.108  &  27.180  &  0.150  &  2346  &  23.5 & KOI-129\\
2456933.33782  &  20.963  &  0.055  &  -0.421  &  0.098  &  27.042  &  0.137  &  2400  &  27.7 & KOI-129 \\
\hline
2456134.52471  &  -26.094  &  0.068  &  0.627  &  0.123  &  30.522  &  0.171  &  785  &  12.0 & KOI-138\\
2456157.52875  &  6.967  &  0.058  &  -0.239  &  0.104  &  29.826  &  0.144  &  3600  &  28.8 & KOI-138 \\
2456188.45296  &  -35.737  &  0.079  &  -0.054  &  0.143  &  31.192  &  0.198  &  900  &  11.5 & KOI-138\\
2456417.55490  &  -7.411  &  0.083  &  0.768  &  0.150  &  30.714  &  0.208  &  1800  &  7.4 & KOI-138\\
2456537.56957  &  -26.456  &  0.059  &  0.588  &  0.107  &  32.691  &  0.148  &  1802  &  8.4 & KOI-138\\
\hline
2456870.58675  &  -2.369  &  0.027  &  -0.017  &  0.049  &  9.954  &  0.068  &  1388  &  11.4  & KOI-198\\
2456900.48369  &  8.525  &  0.011  &  -0.090  &  0.020  &  9.730  &  0.028  &  3600  &  21.3  & KOI-198 \\
\hline
2456476.45640  &  -1.969  &  0.035  &  -0.085  &  0.063  &  9.854  &  0.088  &  2700  &  8.8 & KOI-221\\
2456484.49020  &  -2.038  &  0.019  &  -0.006  &  0.035  &  9.907  &  0.049  &  2700  &  13.3 & KOI-221 \\
\hline
2456158.45134  &  -17.330  &  0.011  &  -0.004  &  0.019  &  10.838  &  0.027  &  3600  &  30.1 & KOI-351 \\
2456182.43814  &  -17.341  &  0.018  &  0.044  &  0.032  &  10.978  &  0.045  &  3600  &  18.4  & KOI-351\\
2456424.51905  &  -17.344  &  0.025  &  -0.009  &  0.046  &  10.880  &  0.064  &  3600  &  14.2  & KOI-351\\
2456475.47465  &  -17.326  &  0.011  &  0.009  &  0.021  &  10.803  &  0.029  &  3600  &  28.6  & KOI-351\\
2456726.60705  &  -17.371  &  0.018  &  -0.038  &  0.032  &  11.008  &  0.044  &  3600  &  23.5  & KOI-351\\
\hline
2455668.65308  &  3.723  &  2.418  &  n/a & n/a & 137.249  &  6.046  &  192  &  17.8 & KOI-368\\
2455704.49093  &  3.781  &  1.950  &  n/a & n/a & 123.987  &  4.876  &  1200  &  25.1  & KOI-368 \\
\hline
2456863.49376  &  -25.054  &  0.039  &  0.139  &  0.070  &  14.337  &  0.097  &  3600  &  19.7 & KOI-449\\
2456869.56661  &  -25.029  &  0.047  &  -0.031  &  0.084  &  14.324  &  0.117  &  1800  &  14.4 & KOI-449 \\
2456934.40165  &  -24.998  &  0.032  &  -0.151  &  0.058  &  14.221  &  0.081  &  3600  &  23.2  & KOI-449\\
\hline
2456153.51833  &  -18.346  &  0.012  &  -0.026  &  0.021  &  10.426  &  0.029  &  3600  &  19.5 & KOI-464\\
2456159.53566  &  -18.266  &  0.016  &  0.000  &  0.029  &  10.433  &  0.040  &  3600  &  15.1  & KOI-464\\
2456181.44463  &  -18.312  &  0.013  &  -0.039  &  0.023  &  10.343  &  0.032  &  3600  &  17.6  & KOI-464\\
2456188.42269  &  -18.310  &  0.011  &  -0.041  &  0.019  &  10.371  &  0.027  &  3600  &  21.0  & KOI-464\\
2456505.55006  &  -18.332  &  0.019  &  -0.002  &  0.035  &  10.475  &  0.049  &  1502  &  13.6  & KOI-464\\
\hline
2455831.47572  &  -2.691  &  0.056  &  -0.334  &  0.101  &  12.610  &  0.141  &  900  &  7.5 & KOI-531 \\
2455832.43358  &  -2.526  &  0.064  &  -0.187  &  0.115  &  12.031  &  0.160  &  900  &  8.6 & KOI-531\\
2455974.70748  &  -1.863  &  0.072  &  0.502  &  0.130  &  12.825  &  0.181  &  1649  &  7.4 & KOI-531\\
2455976.71538  &  -2.449  &  0.049  &  -0.312  &  0.089  &  12.141  &  0.123  &  2025  &  10.9 & KOI-531\\
2456037.60473  &  -2.434  &  0.064  &  -0.110  &  0.115  &  12.888  &  0.160  &  1800  &  9.5 & KOI-531 \\
\hline
2456154.56198  &  -4.522  &  0.020  &  0.005  &  0.037  &  11.672  &  0.051  &  3600  &  17.2 & KOI-620\\
2456161.58468  &  -4.479  &  0.023  &  0.030  &  0.041  &  11.894  &  0.057  &  3600  &  15.1  & KOI-620\\
2456182.48836  &  -4.521  &  0.035  &  0.001  &  0.063  &  12.111  &  0.087  &  3600  &  10.9  & KOI-620\\
2456214.31371  &  -4.516  &  0.036  &  0.010  &  0.064  &  12.110  &  0.089  &  2160  &  10.6  & KOI-620\\
2456479.54471  &  -4.507  &  0.021  &  0.033  &  0.039  &  11.950  &  0.053  &  3600  &  19.1  & KOI-620\\
2456536.49719  &  -4.535  &  0.020  &  0.040  &  0.036  &  11.863  &  0.050  &  3600  &  16.6  & KOI-620\\
2456726.65200  &  -4.523  &  0.029  &  -0.035  &  0.052  &  12.136  &  0.072  &  3600  &  13.2  & KOI-620\\
\hline
2456157.45217  &  -18.317  &  0.015  &  -0.083  &  0.027  &  10.156  &  0.037  &  3600  &  20.9  & KOI-1089\\
2456185.43287  &  -18.312  &  0.022  &  -0.009  &  0.039  &  10.201  &  0.054  &  3600  &  16.4 & KOI-1089 \\
2456480.52957  &  -18.301  &  0.017  &  -0.018  &  0.031  &  10.184  &  0.043  &  3600  &  18.4 & KOI-1089 \\
2456506.59378  &  -18.350  &  0.019  &  0.019  &  0.034  &  10.164  &  0.048  &  3600  &  18.0 & KOI-1089 \\
2456510.44357  &  -18.327  &  0.021  &  -0.022  &  0.038  &  10.191  &  0.053  &  3600  &  16.1 & KOI-1089 \\
2456535.50758  &  -18.336  &  0.016  &  -0.062  &  0.030  &  10.190  &  0.041  &  3600  &  16.1 & KOI-1089 \\
2456600.35879  &  -18.362  &  0.033  &  0.107  &  0.059  &  10.402  &  0.081  &  3600  &  9.7 & KOI-1089 \\
2456723.67455  &  -18.357  &  0.024  &  -0.017  &  0.042  &  10.563  &  0.059  &  3600  &  15.1 & KOI-1089 \\
\hline
2456834.53952  &  9.319  &  0.039  &  0.043  &  0.070  &  10.177  &  0.097  &  900  &  8.7 & KOI-1137 \\
2456932.39544  &  9.149  &  0.032  &  3.563  &  0.057  &  10.789  &  0.080  &  900  &  12.7 & KOI-1137 \\
2456947.34900  &  9.031  &  0.033  &  0.138  &  0.059  &  9.960  &  0.083  &  900  &  10.7  & KOI-1137\\
2456977.36148  &  8.589  &  0.049  &  -4.051  &  0.089  &  11.609  &  0.123  &  900  &  10.8  & KOI-1137\\
\hline
2456101.45796  &  -14.466  &  0.007  &  -0.017  &  0.013  &  10.155  &  0.018  &  1400  &  30.7 & KOI-1230\\
2456132.51877  &  -10.023  &  0.007  &  0.022  &  0.012  &  10.164  &  0.017  &  1800  &  30.9 & KOI-1230\\
2456150.49285  &  -7.961  &  0.015  &  0.002  &  0.026  &  10.225  &  0.036  &  453  &  16.6 & KOI-1230\\
2456163.60117  &  -6.533  &  0.014  &  0.005  &  0.026  &  10.225  &  0.036  &  1255  &  17.2 & KOI-1230\\
2456182.51664  &  -4.833  &  0.015  &  0.055  &  0.027  &  10.250  &  0.037  &  612  &  16.2 & KOI-1230\\
2456191.39438  &  -4.751  &  0.015  &  -0.017  &  0.028  &  10.289  &  0.038  &  698  &  15.6 & KOI-1230\\
2456195.41822  &  -5.288  &  0.017  &  -0.036  &  0.031  &  10.205  &  0.043  &  419  &  15.9 & KOI-1230\\
2456216.26992  &  -37.881  &  0.014  &  -0.015  &  0.025  &  10.165  &  0.035  &  2215  &  18.2 & KOI-1230\\
2456244.24524  &  -19.663  &  0.014  &  0.051  &  0.025  &  10.217  &  0.034  &  367  &  16.8 & KOI-1230 \\
2456272.27475  &  -13.609  &  0.018  &  0.022  &  0.032  &  10.363  &  0.044  &  1212  &  14.8 & KOI-1230\\
\hline
2456863.52919  &  -98.189  &  0.030  &  -0.096  &  0.053  &  9.606  &  0.074  &  1800  &  10.6  & KOI-1232\\
2456867.45439  &  -101.198  &  0.054  &  0.012  &  0.098  &  9.925  &  0.136  &  1678  &  8.3 & KOI-1232 \\
2456922.38540  &  -89.526  &  0.030  &  -0.121  &  0.053  &  9.535  &  0.074  &  1800  &  13.0  & KOI-1232\\
\hline
2456124.54987  &  6.545  &  0.035  &  0.016  &  0.063  &  12.796  &  0.087  &  2700  &  15.6 & KOI-1271\\
2456135.50114  &  6.529  &  0.021  &  -0.052  &  0.037  &  12.636  &  0.051  &  3600  &  28.4 & KOI-1271\\
2456155.53834  &  6.658  &  0.026  &  -0.049  &  0.047  &  12.514  &  0.066  &  3600  &  24.5 & KOI-1271\\
2456160.47975  &  6.649  &  0.022  &  -0.005  &  0.041  &  12.486  &  0.056  &  3006  &  26.8 & KOI-1271\\
2456184.52474  &  6.614  &  0.035  &  0.134  &  0.062  &  12.497  &  0.087  &  3600  &  15.4 & KOI-1271\\
2456403.60243  &  6.585  &  0.027  &  -0.081  &  0.048  &  12.523  &  0.067  &  3600  &  21.1 & KOI-1271\\
2456420.53424  &  6.620  &  0.027  &  -0.022  &  0.048  &  12.747  &  0.067  &  3600  &  21.3 & KOI-1271\\
2456450.42845  &  6.603  &  0.029  &  0.064  &  0.053  &  12.382  &  0.074  &  3600  &  21.4 & KOI-1271\\
2456515.56271  &  6.632  &  0.029  &  -0.018  &  0.052  &  12.627  &  0.073  &  2625  &  22.0 & KOI-1271\\
2456536.44987  &  6.638  &  0.019  &  -0.049  &  0.035  &  12.567  &  0.049  &  3600  &  29.0 & KOI-1271\\
2456600.40368  &  6.575  &  0.031  &  0.051  &  0.055  &  12.761  &  0.076  &  3600  &  13.7 & KOI-1271\\
2456611.28908  &  6.720  &  0.048  &  0.209  &  0.086  &  12.487  &  0.119  &  3600  &  13.2 & KOI-1271\\
2456621.24705  &  6.589  &  0.026  &  -0.020  &  0.047  &  12.539  &  0.066  &  3600  &  24.2 & KOI-1271\\
2456724.67043  &  6.621  &  0.028  &  -0.072  &  0.050  &  12.531  &  0.069  &  3600  &  22.7 & KOI-1271\\
\hline
2456156.56106  &  -17.160  &  0.023  &  -0.021  &  0.041  &  11.955  &  0.056  &  1806  &  19.4 & KOI-1353\\
2456185.47720  &  -17.139  &  0.022  &  -0.006  &  0.039  &  12.129  &  0.055  &  3600  &  18.0  & KOI-1353\\
2456482.58708  &  -17.199  &  0.047  &  0.045  &  0.085  &  11.720  &  0.118  &  900  &  8.4  & KOI-1353 \\
2456508.57125  &  -17.250  &  0.022  &  -0.035  &  0.039  &  11.988  &  0.054  &  3600  &  18.9  & KOI-1353\\
2456534.53575  &  -17.102  &  0.017  &  0.061  &  0.031  &  12.040  &  0.043  &  3600  &  22.0 & KOI-1353 \\
2456597.34630  &  -17.206  &  0.016  &  -0.002  &  0.029  &  11.921  &  0.040  &  3600  &  23.8  & KOI-1353\\
2456725.66702  &  -17.190  &  0.021  &  0.085  &  0.037  &  11.991  &  0.052  &  3600  &  21.6  & KOI-1353\\
\hline
2456856.44940  &  33.215  &  0.051  &  -0.025  &  0.092  &  11.483  &  0.128  &  900  &  7.7 & KOI-1391\\
2456868.57237  &  -31.890  &  0.057  &  0.034  &  0.102  &  11.716  &  0.141  &  900  &  8.7 & KOI-1391\\
\hline
2456855.58563  &  -62.223  &  0.011  &  -0.046  &  0.020  &  10.280  &  0.028  &  3600  &  24.9 & KOI-1411\\
2456864.51666  &  -62.181  &  0.010  &  0.022  &  0.018  &  10.237  &  0.025  &  3600  &  24.1  & KOI-1411\\
2456922.54119  &  -62.212  &  0.014  &  -0.082  &  0.026  &  10.418  &  0.036  &  3600  &  18.9  & KOI-1411\\
2456949.35545  &  -62.199  &  0.006  &  -0.012  &  0.011  &  10.242  &  0.015  &  3600  &  34.9  & KOI-1411\\
2456979.34400  &  -62.219  &  0.009  &  -0.074  &  0.016  &  10.380  &  0.022  &  3600  &  29.7  & KOI-1411\\
\hline
2456156.47398  &  -9.833  &  0.013  &  0.032  &  0.024  &  9.736  &  0.033  &  3600  &  23.4  & KOI-1426\\
2456163.38845  &  -9.867  &  0.030  &  -0.052  &  0.054  &  10.052  &  0.075  &  1155  &  11.1  & KOI-1426\\
2456163.41260  &  -9.839  &  0.019  &  -0.064  &  0.034  &  9.869  &  0.047  &  2022  &  15.4  & KOI-1426\\
2456186.36315  &  -9.832  &  0.010  &  -0.040  &  0.019  &  9.777  &  0.026  &  3600  &  25.4  & KOI-1426\\
2456483.42594  &  -9.835  &  0.017  &  -0.018  &  0.031  &  9.880  &  0.043  &  3600  &  17.4  & KOI-1426\\
2456809.45436  &  -9.854  &  0.016  &  0.002  &  0.029  &  9.845  &  0.041  &  3600  &  18.5  & KOI-1426\\
\hline
2456154.48603  &  -36.270  &  0.006  &  -0.009  &  0.011  &  10.182  &  0.015  &  3600  &  34.4  & KOI-1431\\
2456186.41246  &  -36.283  &  0.006  &  -0.013  &  0.011  &  10.175  &  0.015  &  3600  &  35.3  & KOI-1431\\
2456213.39654  &  -36.277  &  0.012  &  -0.014  &  0.022  &  10.222  &  0.030  &  3600  &  18.6  & KOI-1431\\
2456423.51604  &  -36.301  &  0.013  &  -0.062  &  0.023  &  10.313  &  0.032  &  3600  &  17.8  & KOI-1431\\
2456482.55761  &  -36.276  &  0.008  &  -0.005  &  0.015  &  10.215  &  0.021  &  3600  &  26.4  & KOI-1431\\
2456602.37526  &  -36.254  &  0.028  &  -0.008  &  0.051  &  10.398  &  0.070  &  1539  &  10.4  & KOI-1431\\
2456808.50580  &  -36.276  &  0.010  &  -0.024  &  0.019  &  10.265  &  0.026  &  3600  &  21.3  & KOI-1431\\
\hline
2456838.48514  &  -21.199  &  0.034  &  -0.052  &  0.062  &  11.324  &  0.086  &  1800  &  9.3 & KOI-1465\\
2456870.43949  &  8.042  &  0.031  &  0.054  &  0.055  &  11.303  &  0.076  &  1189  &  12.9  & KOI-1465\\
2456897.56213  &  -17.240  &  0.037  &  -0.183  &  0.066  &  11.544  &  0.092  &  1800  &  9.1  & KOI-1465\\
2456898.43855  &  -7.708  &  0.022  &  0.144  &  0.040  &  11.094  &  0.056  &  1800  &  13.6  & KOI-1465\\
2456899.45911  &  4.564  &  0.023  &  0.081  &  0.042  &  11.009  &  0.058  &  1800  &  15.4  & KOI-1465\\
\hline
2456865.42228  &  -14.055  &  0.023  &  0.040  &  0.042  &  9.813  &  0.058  &  3600  &  12.6 & KOI-1483\\
2456933.39487  &  -6.582  &  0.013  &  0.015  &  0.023  &  9.728  &  0.031  &  3600  &  22.1  & KOI-1483\\
\hline
2456838.50655  &  6.569  &  0.060  &  -0.160  &  0.107  &  12.114  &  0.149  &  900  &  5.6  & KOI-1546\\
2456855.47396  &  6.421  &  0.065  &  0.085  &  0.116  &  11.238  &  0.162  &  900  &  5.4 & KOI-1546\\
\hline
2456158.51293  &  -9.914  &  0.013  &  -0.049  &  0.024  &  9.915  &  0.034  &  3600  &  18.5 & KOI-1574\\
2456187.44230  &  -9.933  &  0.019  &  0.046  &  0.035  &  9.925  &  0.048  &  3600  &  17.3  & KOI-1574\\
2456483.50440  &  -9.914  &  0.018  &  -0.060  &  0.033  &  9.949  &  0.045  &  3600  &  15.1  & KOI-1574\\
2456516.60282  &  -9.916  &  0.022  &  -0.062  &  0.041  &  10.023  &  0.056  &  2258  &  12.5  & KOI-1574\\
2456809.49930  &  -9.895  &  0.018  &  0.010  &  0.033  &  9.965  &  0.046  &  3600  &  15.0  & KOI-1574\\
\hline
2456865.52189  &  -3.214  &  0.026  &  0.017  &  0.047  &  10.216  &  0.066  &  2700  &  12.6 & KOI-1783\\
2456933.43434  &  -3.240  &  0.016  &  -0.012  &  0.029  &  10.136  &  0.041  &  2700  &  23.9 & KOI-1783\\
\hline
2456154.44355  &  -38.303  &  0.018  &  0.053  &  0.032  &  11.961  &  0.044  &  3003  &  18.8 & KOI-1788\\
2456162.47691  &  -38.282  &  0.016  &  0.102  &  0.029  &  11.878  &  0.040  &  3600  &  16.7  & KOI-1788\\
2456188.35239  &  -38.290  &  0.016  &  0.025  &  0.028  &  11.932  &  0.039  &  3600  &  17.5  & KOI-1788\\
2456214.36964  &  -38.321  &  0.024  &  0.034  &  0.044  &  12.050  &  0.060  &  3600  &  12.4  & KOI-1788\\
2456510.53549  &  -38.290  &  0.026  &  0.276  &  0.047  &  12.070  &  0.065  &  3376  &  11.1  & KOI-1788\\
2456810.50960  &  -38.284  &  0.017  &  -0.080  &  0.031  &  11.879  &  0.043  &  3600  &  15.8  & KOI-1788\\
\hline
2456868.61340  &  -18.677  &  0.743  &  0.599  &  1.337  &  42.512  &  1.857  &  900  &  6.5 & KOI-2679\\
2456932.46522  &  -19.051  &  0.179  &  1.124  &  0.323  &  40.438  &  0.449  &  900  &  17.9  & KOI-2679\\
\hline
2456857.53490  &  -18.798  &  0.015  &  0.015  &  0.028  &  9.938  &  0.039  &  1800  &  19.8  & KOI-3663\\
2456934.47047  &  -18.774  &  0.010  &  0.072  &  0.018  &  10.267  &  0.025  &  1800  &  32.0   & KOI-3663\\
2456980.29308  &  -18.831  &  0.007  &  -0.014  &  0.012  &  9.975  &  0.017  &  1800  &  37.3   & KOI-3663\\
2457191.48215  &  -18.803  &  0.005  &  -0.023  &  0.010  &  9.922  &  0.014  &  3600  &  45.9   & KOI-3663\\
\hline
2456865.46706  &  -1.443  &  0.015  &  -0.005  &  0.026  &  10.149  &  0.036  &  1800  &  18.9  & KOI-3678\\
2456935.38981  &  -1.379  &  0.012  &  -0.022  &  0.021  &  10.107  &  0.029  &  1800  &  23.5  & KOI-3678\\
2457130.58482  &  -1.402  &  0.009  &  -0.041  &  0.016  &  10.175  &  0.023  &  3600  &  24.4  & KOI-3678\\
2457133.58852  &  -1.400  &  0.006  &  -0.002  &  0.010  &  10.206  &  0.014  &  3600  &  40.0  & KOI-3678\\
\hline
%2456900.52920  &  -44.878  &  0.017  &  -0.022  &  0.031  &  10.144  &  0.043  &  3600  &  16.2 & KOI-3680\\
%2456935.35581  &  -45.070  &  0.023  &  0.025  &  0.041  &  10.080  &  0.057  &  3600  &  16.3 & KOI-3680\\
%2456948.37265  &  -45.007  &  0.012  &  -0.019  &  0.022  &  10.131  &  0.031  &  3600  &  23.2 & KOI-3680\\
%2456975.31006  &  -44.908  &  0.016  &  0.010  &  0.029  &  10.119  &  0.040  &  3600  &  20.0 & KOI-3680\\
%2456982.34705  &  -44.898  &  0.015  &  -0.015  &  0.028  &  10.231  &  0.038  &  3600  &  21.9 & KOI-3680\\
%2457107.64895  &  -44.927  &  0.026  &  -0.009  &  0.046  &  10.120  &  0.065  &  3164  &  18.2 & KOI-3680\\
%\hline
%2456856.61552  &  -27.967  &  0.042  &  0.085  &  0.075  &  12.660  &  0.104  &  736  &  14.3 & KOI-3681\\
%2456948.41365  &  -27.814  &  0.020  &  0.002  &  0.035  &  12.903  &  0.049  &  900  &  24.1 & KOI-3681\\
%2456977.23099  &  -27.719  &  0.022  &  0.008  &  0.041  &  12.886  &  0.056  &  900  &  19.8 & KOI-3681\\
%\hline
2456865.49073  &  -37.887  &  0.022  &  0.014  &  0.040  &  16.443  &  0.055  &  1800  &  30.6 & KOI-3683\\
2456922.40948  &  -37.891  &  0.016  &  -0.033  &  0.030  &  16.443  &  0.041  &  1800  &  40.4 & KOI-3683\\
\hline
2456857.50147  &  21.536  &  0.026  &  -0.029  &  0.048  &  10.498  &  0.066  &  3600  &  16.0 & KOI-3689\\
2456864.44217  &  21.545  &  0.021  &  0.021  &  0.039  &  10.454  &  0.053  &  3600  &  16.4 & KOI-3689\\
\hline
2456866.41591  &  -9.206  &  0.058  &  0.064  &  0.104  &  33.933  &  0.144  &  2700  &  24.7 & KOI-3720\\
2456934.34417  &  -2.585  &  0.058  &  0.073  &  0.105  &  32.977  &  0.146  &  2700  &  28.7 & KOI-3720\\
\hline
2456870.55652  &  33.461  &  0.053  &  0.146  &  0.096  &  13.702  &  0.133  &  1108  &  13.4 & KOI-3780\\
2456932.37380  &  24.053  &  0.036  &  -0.041  &  0.066  &  13.768  &  0.091  &  1800  &  19.0 & KOI-3780\\
\hline
2456866.49813  &  6.102  &  0.691  &  -2.387  &  1.796  &  n/a & n/a & 1434  &  22.9 & KOI-3783\\
2456932.44512  &  6.254  &  0.518  &  -2.291  &  1.347  &  n/a & n/a & 1800  &  35.2 & KOI-3783 \\
2456949.44692  &  6.109  &  0.625  &  -1.386  &  1.625  & n/a & n/a & 1800  &  26.2 & KOI-3783 \\
2456978.24916  &  6.380  &  0.593  &  -2.156  &  1.542  & n/a & n/a & 1800  &  28.3 & KOI-3783 \\
\hline
2456866.52239  &  -26.884  &  0.017  &  -0.019  &  0.031  &  9.992  &  0.043  &  1800  &  14.9 & KOI-3787\\
2456932.41456  &  -18.879  &  0.013  &  0.018  &  0.023  &  10.102  &  0.032  &  1800  &  20.3 & KOI-3787 \\
\hline
2457134.55966  &  -119.140  &  0.007  &  0.001  &  0.012  &  10.209  &  0.017  &  600  &  41.8 & KOI-5086 \\
2457154.47952  &  -118.226  &  0.009  &  -0.003  &  0.015  &  10.276  &  0.021  &  600  &  34.0  & KOI-5086\\
2457189.49763  &  -33.039  &  0.007  &  -0.014  &  0.013  &  9.899  &  0.018  &  600  &  36.2  & KOI-5086\\
\hline\hline
2456865.60026  &  5.746  &  0.018  &  -0.098  &  0.033  &  10.400  &  0.045  &  888  &  13.6 & KOI-5132\\
2456868.48947  &  0.762  &  0.014  &  -0.010  &  0.025  &  10.396  &  0.035  &  2276  &  19.1  & KOI-5132\\
2456899.54274  &  -21.757  &  0.019  &  0.010  &  0.035  &  10.613  &  0.048  &  900  &  13.3  & KOI-5132\\
2456900.37832  &  -17.487  &  0.010  &  -0.008  &  0.018  &  10.434  &  0.025  &  900  &  20.2  & KOI-5132\\
\hline
2456868.52401  &  -25.871  &  0.915  &  6.772  &  2.378  & n/a & n/a &  3052  &  10.6  & KOI-5384\\
2456870.49618  &  -26.059  &  0.798  &  -3.717  &  2.075  & n/a & n/a &  1906  &  12.7 & KOI-5384 \\
\hline
2456865.56612  &  -12.442  &  0.028  &  -0.072  &  0.050  &  13.076  &  0.069  &  900  &  16.3 & KOI-5708 \\
2456870.47243  &  -43.327  &  0.019  &  -0.026  &  0.034  &  13.152  &  0.048  &  629  &  19.5 & KOI-5708 \\
\hline
2456868.58562  &  -41.027  &  0.040  &  -0.125  &  0.071  &  10.764  &  0.099  &  900  &  9.8 & KOI-5976 \\
2456869.49622  &  -41.081  &  0.013  &  0.017  &  0.024  &  10.420  &  0.033  &  1800  &  18.6 & KOI-5976 \\
2456870.61406  &  -41.081  &  0.017  &  0.014  &  0.031  &  10.514  &  0.043  &  1502  &  16.6  & KOI-5976\\
2456899.51229  &  -41.122  &  0.009  &  0.046  &  0.016  &  10.542  &  0.022  &  3600  &  26.5 & KOI-5976 \\
2456902.62066  &  -41.103  &  0.018  &  0.013  &  0.032  &  10.557  &  0.044  &  3600  &  16.4 & KOI-5976 \\
2456921.45274  &  -41.165  &  0.007  &  -0.002  &  0.013  &  10.554  &  0.018  &  3600  &  34.9 & KOI-5976 \\
2456922.44350  &  -41.143  &  0.009  &  0.012  &  0.017  &  10.557  &  0.023  &  3600  &  25.3 & KOI-5976 \\
2456923.51791  &  -41.113  &  0.017  &  -0.013  &  0.030  &  10.686  &  0.042  &  3600  &  18.3  & KOI-5976\\
\hline
2456867.60786  &  -2.152  &  0.051  &  0.326  &  0.091  &  12.203  &  0.127  &  600  &  8.9 & KOI-6066 \\
2456902.53740  &  -41.717  &  0.018  &  -0.035  &  0.032  &  12.293  &  0.044  &  1800  &  25.1 & KOI-6066 \\
\hline
2456867.59838  &  -4.487  &  0.056  &  -0.229  &  0.101  &  13.149  &  0.140  &  606  &  20.8 & KOI-6114\\
2456870.60096  &  -0.769  &  0.054  &  -0.261  &  0.098  &  13.192  &  0.136  &  415  &  21.8 & KOI-6114 \\
\hline
2456865.58185  &  -76.905  &  2.789  &  12.129  &  7.251 & n/a & n/a & 486  &  18.7 & KOI-6124 \\
2456870.51200  &  -9.117  &  2.648  &  7.380  &  6.884 & n/a & n/a & 264  &  19.9  & KOI-6124\\
\hline
2456869.53731  &  -10.319  &  0.057  &  -0.196  &  0.102  &  16.797  &  0.141  &  2700  &  14.3 & KOI-6132 \\
2456936.38949  &  -10.178  &  0.057  &  -0.352  &  0.102  &  15.808  &  0.141  &  2700  &  12.2 & KOI-6132\\
2457189.52745  &  -10.382  &  0.041  &  -0.328  &  0.073  &  16.208  &  0.101  &  2700  &  17.1 & KOI-6132\\
2457195.55902  &  -10.286  &  0.036  &  -0.249  &  0.065  &  15.169  &  0.090  &  2700  &  14.6 & KOI-6132\\
2457210.50268  &  -10.349  &  0.056  &  -0.183  &  0.101  &  15.624  &  0.141  &  2700  &  11.2 & KOI-6132\\
2457219.49274  &  -10.234  &  0.051  &  -0.217  &  0.093  &  16.105  &  0.129  &  2700  &  11.4 & KOI-6132\\
\hline
2456865.58951  &  -11.065  &  0.027  &  -0.109  &  0.048  &  15.447  &  0.067  &  400  &  27.5  & KOI-6175\\
2456870.51898  &  -38.842  &  0.024  &  -0.023  &  0.042  &  15.666  &  0.059  &  515  &  30.8  & KOI-6175\\
\hline
2456866.59503  &  -55.630  &  0.019  &  -0.031  &  0.034  &  10.524  &  0.048  &  1496  &  14.5 & KOI-6235\\
2456869.47279  &  -55.421  &  0.016  &  0.218  &  0.029  &  10.407  &  0.041  &  1800  &  14.3  & KOI-6235\\
2456901.54598  &  -55.598  &  0.033  &  -0.055  &  0.059  &  10.585  &  0.082  &  1800  &  8.9  & KOI-6235\\
2456902.58699  &  -55.549  &  0.039  &  -0.006  &  0.071  &  11.039  &  0.098  &  1800  &  9.3  & KOI-6235\\
2456921.49806  &  -55.584  &  0.010  &  0.043  &  0.018  &  10.556  &  0.025  &  3600  &  24.7  & KOI-6235\\
2456922.49410  &  -55.523  &  0.016  &  -0.047  &  0.028  &  10.644  &  0.039  &  3600  &  20.3  & KOI-6235\\
\hline
2456868.59916  &  -136.243  &  0.796  &  0.678  &  2.071  & n/a & n/a & 882  &  9.4 & KOI-6251\\
2456902.56654  &  -118.178  &  0.756  &  -0.769  &  1.965  & n/a & n/a & 900  &  10.1 & KOI-6251
\label{RVsingletable}
\end{longtable}
\begin{longtable}{cccccccl}
\caption{SOPHIE RV of SB2 stars}\\
\hline
\hline
BJD & RV$_A$ & $\sigma_{\rm RV_A}$ & RV$_B$ & $\sigma_{\rm RV_B}$  &  Texp & S/N & Target\\
UTC & [\kms] & [\kms] & [\kms] & [\kms]  & [s] & & \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
\hline
BJD & RV$_A$ & $\sigma_{\rm RV_A}$ & RV$_B$ & $\sigma_{\rm RV_B}$  &  Texp & S/N & Target\\
\hline
\endhead
\hline
\hline
\endfoot
\hline
\hline
\endlastfoot
2456135.53044  &  -23.822  &  0.079  &  -107.521  &  0.137  &  900  &  8.2 & KOI-617\\
2456157.56114  &  -98.383  &  0.054  &  -27.082  &  0.087  &  1203  &  11.2  & KOI-617\\
2456417.53120  &  -81.286  &  0.111  &  -45.061  &  0.175  &  1800  &  7.5  & KOI-617\\
2456505.62902  &  -88.850  &  0.137  &  -37.426  &  0.216  &  892  &  7.2  & KOI-617\\
\hline
2457130.55767  &  -40.401  &  0.061  &  16.009  &  0.061  &  600  &  15.2 & KOI-969\\
2457136.58325  &  20.269  &  0.046  &  -44.876  &  0.046  &  600  &  20.0  & KOI-969\\
\hline
2456037.62360  &  -31.872  &  0.280  &  33.111  &  0.301  &  600  &  10.9 & KOI-1020\\
2456133.42558  &  58.992  &  0.178  &  -58.133  &  0.179  &  600  &  15.2  & KOI-1020\\
2456403.63126  &  55.996  &  0.213  &  -55.466  &  0.227  &  722  &  12.8  & KOI-1020\\
2456479.59507  &  -30.103  &  0.150  &  31.219  &  0.151  &  902  &  20.7  & KOI-1020\\
2456483.58038  &  -25.594  &  0.219  &  26.726  &  0.216  &  600  &  15.3  & KOI-1020\\
2456505.61405  &  27.062  &  0.255  &  -26.038  &  0.238  &  343  &  11.3  & KOI-1020\\
\hline
2456834.52666  &  -94.857  &  0.189  &  42.104  &  0.198  &  900  &  10.3 & KOI-1227 \\
2456857.40724  &  39.618  &  0.164  &  -93.650  &  0.163  &  900  &  11.4 & KOI-1227\\
\hline
2456835.54707  &  -81.718  &  0.036  &  -133.251  &  0.104  &  900  &  14.9 & KOI-1326\\
2456947.28215  &  -96.449  &  0.021  &  -116.074  &  0.061  &  900  &  22.1 & KOI-1326 \\
\hline
2456533.54587  &  -47.112  &  0.364  &  96.615  &  2.373  &  1800  &  16.6 & KOI-1452 \\
2456536.52783  &  44.851  &  0.457  &  -78.112  &  2.185  &  900  &  13.2  & KOI-1452\\
\hline
2456869.44719  &  -9.091  &  0.025  &  15.038  &  0.074  &  1800  &  17.6 & KOI-1645 \\
2457136.60002  &  29.291  &  0.020  &  -28.778  &  0.054  &  1800  &  22.2 & KOI-1645\\
\hline
2457133.61988  &  -12.916  &  0.044  &  -18.473  &  0.293  &  1461  &  19.3 & KOI-1784\\
2457134.54775  &  -12.842  &  0.047  &  -4.442  &  0.336  &  900  &  15.9  & KOI-1784\\
\hline
2456863.55443  &  28.344  &  0.310  &  -27.211  &  0.525  &  900  &  8.3 & KOI-3411\\
2457127.54342  &  22.934  &  0.113  &  -20.163  &  0.234  &  900  &  10.1  & KOI-3411\\
\hline
2456866.46628  &  -37.045  &  0.103  &  -39.207  &  0.198  &  3600  &  17.3 & KOI-3685\\
2456921.36820  &  -26.443  &  0.069  &  -39.977  &  0.132  &  1800  &  15.5 & KOI-3685\\
\hline
2456865.54705  &  -6.365  &  0.137  &  44.566  &  1.164  &  900  &  7.6 & KOI-3721\\
2456868.54985  &  -6.324  &  0.142  &  -44.978  &  1.212  &  900  &  7.2 & KOI-3721\\
\hline
2456899.59701  &  5.207  &  0.034  &  -39.159  &  0.352  &  3600  &  25.8 & KOI-3782\\
2456901.49065  &  4.177  &  0.036  &  -37.586  &  0.383  &  3600  &  18.5 & KOI-3782 \\
2457134.58593  &  -14.474  &  0.215  &  -14.842  &  2.259  &  900  &  16.9 & KOI-3782 \\
\hline
2456870.53307  &  -11.541  &  0.058  &  60.373  &  0.091  &  1413  &  12.2 & KOI-3784 \\
2457126.58315  &  42.270  &  0.058  &  3.386  &  0.090  &  900  &  11.6 & KOI-3784\\
\hline
2456921.33864  &  -37.774  &  0.026  &  -56.733  &  0.114  &  1800  &  18.8 & KOI-3811 \\
2457126.60636  &  -52.312  &  0.044  &  -37.844  &  0.185  &  900  &  12.1 & KOI-3811 \\
\hline
2456866.55215  &  -14.997  &  0.058  &  11.012  &  0.144  &  1800  &  23.2 & KOI-5034 \\
2457126.62653  &  -15.893  &  0.064  &  11.879  &  0.150  &  900  &  18.1  & KOI-5034 \\
\hline
2456870.57093  &  25.866  &  0.054  &  -39.441  &  0.312  &  900  &  18.3 & KOI-5436 \\
2457134.57448  &  11.998  &  0.051  &  -18.892  &  0.299  &  600  &  20.4 & KOI-5436\\
\hline
2456866.57423  &  15.505  &  0.083  &  -74.291  &  0.153  &  1614  &  11.5 & KOI-5745 \\
2456870.45789  &  -28.519  &  0.154  &  -25.960  &  0.288  &  1391  &  11.2 & KOI-5745
\label{RVSB2table}
\end{longtable}
\begin{longtable}{cccccccccl}
\caption{SOPHIE RV of SB3 stars}\\
\hline
\hline
BJD & RV$_{A}$ & $\sigma_{\rm RV_{A}}$ & RV$_{B}$ & $\sigma_{\rm RV_{B}}$ & RV$_{C}$ & $\sigma_{\rm RV_{C}}$ & Texp & S/N & Target\\
UTC & [\kms] & [\kms] & [\kms] & [\kms] & [\kms] & [\kms] & [s] & & \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
\hline
BJD & RV$_{A}$ & $\sigma_{\rm RV_{A}}$ & RV$_{B}$ & $\sigma_{\rm RV_{B}}$ & RV$_{C}$ & $\sigma_{\rm RV_{C}}$ & Texp & S/N & Target\\
\hline
\endhead
\hline
\hline
\endfoot
\hline
\hline
\endlastfoot
2455831.45089  &  -25.950  &  3.499  &  -38.169  &  0.704  &  -15.931  &  1.115  &  58  &  21.4 & KOI-976\\
2456476.48030  &  -21.515  &  2.643  &  -32.396  &  0.933  &  5.770  &  0.846  &  53  &  20.3  & KOI-976\\
\hline
2456867.61988  &  0.601  &  0.039  &  -86.584  &  0.040  &  -46.114  &  0.136  &  900  &  18.1 & KOI-5529\\
2457126.59385  &  -71.358  &  0.039  &  -12.303  &  0.040  &  -46.659  &  0.136  &  600  &  30.6 & KOI-5529
\label{RVSB3table}\\
\end{longtable}
\begin{longtable}{ccc}
\caption{SOPHIE HE RV of the constant star HD185144 observed between 2011 and 2015.}\\
\hline
\hline
BJD & RV & $\sigma_{RV}$\\
UTC & [\kms] & [\kms]\\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
BJD & RV & $\sigma_{RV}$\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
2455751.426130  &  26.7605  &  0.0008 \\
2455751.427920  &  26.7614  &  0.0009 \\
2455751.429690  &  26.7594  &  0.0009 \\
$\vdots$ & $\vdots$ & $\vdots$\\
2457109.664570  &  26.7870  &  0.0013 \\
2457110.660530  &  26.7785  &  0.0012 \\
2457112.642380  &  26.7730  &  0.0008 
\label{table185144}
\end{longtable}
